Looking for related discussions on GitHub Discussions

Software teams are increasingly adopting different tools and communication channels to aid the software collaborative development model and coordinate tasks. Among such resources, Programming Community-based Question Answering (PCQA) forums have become widely used by developers. Such environments enable developers to get and share technical information. Interested in supporting the development and management of Open Source Software (OSS) projects, GitHub announced GitHub Discussions - a native forum to facilitate collaborative discussions between users and members of communities hosted on the platform. As GitHub Discussions resembles PCQA forums, it faces challenges similar to those faced by such environments, which include the occurrence of related discussions (duplicates or near-duplicated posts). While duplicate posts have the same content - and may be exact copies - near-duplicates share similar topics and information. Both can introduce noise to the platform and compromise project knowledge sharing. In this paper, we address the problem of detecting related posts in GitHub Discussions. To do so, we propose an approach based on a Sentence-BERT pre-trained model: the RD-Detector. We evaluated RD-Detector using data from different OSS communities. OSS maintainers and Software Engineering (SE) researchers manually evaluated the RD-Detector results, which achieved 75% to 100% in terms of precision. In addition, maintainers pointed out practical applications of the approach, such as merging the discussions' threads and making discussions as comments on one another. OSS maintainers can benefit from RD-Detector to address the labor-intensive task of manually detecting related discussions and answering the same question multiple times.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

